Exact quantum decision diagrams with scaling guarantees for Clifford+$T$ circuits and beyond

A decision diagram (DD) is a graph-like data structure for homomorphic compression of Boolean and pseudo-Boolean functions. Over the past decades, decision diagrams have been successfully applied to verification, linear algebra, stochastic reasoning, and quantum circuit analysis. Floating-point errors have, however, significantly slowed down practical implementations of real- and complex-valued decision diagrams. In the context of quantum computing, attempts to mitigate this numerical instability have thus far lacked theoretical scaling guarantees and have had only limited success in practice. Here, we focus on the analysis of quantum circuits consisting of Clifford gates and $T$ gates (a common universal gate set). We first hand-craft an algebraic representation for complex numbers, which replace the floating point coefficients in a decision diagram. Then, we prove that the sizes of these algebraic representations are linearly bounded in the number of $T$ gates and qubits, and constant in the number of Clifford gates. Furthermore, we prove that both the runtime and the number of nodes of decision diagrams are upper bounded as $2^t \cdot poly(g, n)$, where $t$ ($g$) is the number of $t$ gates (Clifford gates) and $n$ the number of qubits. Our proofs are based on a $T$-count dependent characterization of the density matrix entries of quantum states produced by circuits with Clifford+$T$ gates, and uncover a connection between a quantum state's stabilizer nullity and its decision diagram width. With an open source implementation, we demonstrate that our exact method resolves the inaccuracies occurring in floating-point-based counterparts and can outperform them due to lower node counts. Our contributions are, to the best of our knowledge, the first scaling guarantees on the runtime of (exact) quantum decision diagram simulation for a universal gate set.

==> figures/DDvariants.tex <==

\tikzset{every picture/.style={->,thick}}

\begin{tikzpicture}[
    scale=0.3,
    every path/.style={>=latex},
    every node/.style={},
    inner sep=1pt,
    minimum size=0.3cm,
    line width=1pt,
    node distance=.8cm,
    thick,
    font=\scriptsize
    ]


\colorlet{origgreen}{green}
\colorlet{origblue}{blue}
\colorlet{origpurple}{purple}
\colorlet{origred}{red}

\colorlet{green}{ForestGreen}
\colorlet{blue}{RoyalBlue}
\colorlet{purple}{Orchid}
\colorlet{red}{Red}

    \node[draw,circle] (a1) {$x_1$};
    \node[draw,circle, below = .4cm of a1, xshift=-.65cm] (a2) {$x_2$};
    \node[draw,circle, below = .4cm of a1, xshift= .65cm] (a3) {$x_2$};
    
    \node[draw,circle, below = .4cm of a2, xshift=-.3cm,fill={red}] (a41) {$x_3$};
    \draw[e0=0] (a2) edge  node[] {} (a41);
    \node[draw,circle, below = .4cm of a2, xshift= .3cm,fill=purple] (a42) {$x_3$};
    \node[draw,circle, below = .4cm of a3, xshift=-.3cm,fill=green] (a43) {$x_3$};
    \node[draw,circle, below = .4cm of a3, xshift= .3cm,fill=blue] (a44) {$x_3$};


    \node[leaf, below=.35cm of a41, xshift=-0cm      ] (w1) {$1$};
    \node[leaf, below=.35cm of a42,inner sep=0pt] (w3) {$2$};
    \node[leaf, below=.35cm of a43,inner sep=0pt] (w5) {$1$};
    \node[leaf, below=.35cm of a44,inner sep=0pt] (w7) {$-2$};

    \draw[<-] (a1) --++(90:2cm) node[right,pos=.7] {$f$};
    \draw[e0 = 0] (a1) edge  node[] {} (a2);
    \draw[e1 = 0] (a1) edge  node[] {} (a3);

    \draw[e1=  0] (a2) edge  node[] {} (a42);
    \draw[e0=  0] (a3) edge  node[] {} (a43);
    \draw[e1=  0] (a3) edge  node[] {} (a44);

    \draw[e0=  0] (a41) edge  node[] {} (w1);
    \draw[e0=  0] (a42) edge  node[] {} (w3);
    \draw[e0=  0] (a43) edge  node[] {} (w5);
    \draw[e0=  0] (a44) edge  node[] {} (w7);

    \node[below= 2.8cm of a1]   (dt)  {Decision tree};




\node[left = 1.4cm of a1.south,yshift=-1cm] (vec) {
    \begin{minipage}{1.5cm}\scriptsize
    $\def\arraystretch{1.3}
    \begin{matrix}
	{000:}\\
        {001:}\\
        {010:}\\
        {011:}\\
        {100:}\\
        {101:}\\ 
        {110:}\\
        {111:}\\
    \end{matrix}
    \begin{bmatrix}
	{\color{red} 1}\\
        {\color{red} 0}\\
        {\color{purple} 2}\\
        {\color{purple} 0}\\
        {\color{green} 1}\\
        {\color{green} 0}\\ 
        {\color{blue}-2}\\
        {\color{blue} 0}\\
    \end{bmatrix}$
    \end{minipage}
};



    \node[draw,circle, right=2.5cm  of a1] (a1) {$x_1$};
    \node[draw,circle, below = .4cm of a1, xshift=-.45cm] (a2) {$x_2$};
    \node[draw,circle, below = .4cm of a1, xshift= .45cm] (a3) {$x_2$};
    
    \node[draw,circle, below = .4cm of a2, xshift= -.2cm,fill=purple] (a42) {$x_3$};
    \node[draw,circle, below = .4cm of a3, xshift=-.45cm, left color=red, right color=green] (a43) {$x_3$};
    \node[draw,circle, below = .4cm of a3, xshift= .2cm,fill=blue] (a44) {$x_3$};


    \node[leaf, below=.35cm of a42,inner sep=0pt] (w3) {$2$};
    \node[leaf, below=.35cm of a43,inner sep=0pt] (w5) {$1$};
    \node[leaf, below=.35cm of a44,inner sep=0pt] (w7) {$-2$};

    \draw[<-] (a1) --++(90:2cm) node[right,pos=.7] {$f$};
    \draw[e0 = 0] (a1) edge  node[] {} (a2);
    \draw[e1 = 0] (a1) edge  node[] {} (a3);

    \draw[e0=  0] (a2) edge  node[] {} (a43);
    \draw[e1=  0] (a2) edge  node[] {} (a42);
    \draw[e0=  0] (a3) edge  node[] {} (a43);
    \draw[e1=  0] (a3) edge  node[] {} (a44);
    \draw[e0=  0] (a42) edge  node[] {} (w3);
    \draw[e0=  0] (a43) edge  node[] {} (w5);
    \draw[e0=  0] (a44) edge  node[] {} (w7);


    \node[below= 2.8cm of a1]   (dt)  {MTBDD}; %



    \node[draw,circle, right=2.5cm  of a1] (a1) {$x_1$};
    \node[draw,circle, below = .4cm of a1, xshift=-.85cm] (a2) {$x_2$};
    \node[draw,circle, below = .4cm of a1, xshift= .85cm] (a3) {$x_2$};
    
    \node[draw,circle, below = .4cm of a2, xshift=.85cm,shade, shading=axis, left color=purple,  middle color=purple, right color=blue, shading angle=90] (a43) {$x_3$};


    \node[leaf, below=.35cm of a43      ] (w5) {$1$};

    \draw[<-] (a1) --++(90:2cm) node[right,pos=.7] {$f$};
    \draw[e0 = 0] (a1) edge  node[] {} (a2);
    \draw[e1 = 0] (a1) edge  node[] {} (a3);

    \draw[e0=15] (a2) edge  node[below left] {$1$} (a43);
    \draw[e1=15] (a2) edge  node[above right] {$2$} (a43);
    \draw[e0=20] (a3) edge  node[above left] {$1$} (a43);
    \draw[e1=20] (a3) edge  node[right] {$-2$} (a43);
    \draw[e0=  0] (a43) edge  node[] {} (w5);


    \node[below= 2.8cm of a1]   (dt)  {EVDD}; %


    \node[draw,circle, right=1.6cm  of a1] (a1) {$x_1$};
    \node[draw,circle, below = .4cm of a1 ] (a2) {$x_2$};
    \node[draw,circle, below = .4cm of a2 ] (a43) {$x_3$};
    \node[leaf, below=.35cm of a43      ] (w5) {$1$};

    \draw[<-] (a1) --++(90:2cm) node[right,pos=.7] {$f$};

    \draw[e0=20] (a1) edge  node[left] {} (a2);
    \draw[e1=20] (a1) edge  node[right,pos=.3] {~$Z\otimes I$} (a2);
    \draw[e0=20] (a2) edge  node[left] {} (a43);
    \draw[e1=20] (a2) edge  node[right,pos=.3] {~$2\cdot I$} (a43);
    \draw[e0=  0] (a43) edge  node[] {} (w5);


    \node[below= 2.8cm of a1]   (dt)  {LIMDD};


\end{tikzpicture}


\colorlet{green}{origgreen}
\colorlet{blue}{origblue}
\colorlet{purple}{origpurple}
\colorlet{red}{origred}


==> figures/circuit_example.tex <==
\begin{quantikz}[slice all, slice style=-, slice
titles= $\ket{\phi_\col}$]
 \lstick{$\ket{0}$} \slice[style=-]{$\ket{\phi_0}$} & \gate{H} & \qw & \ctrl{1} & \gate{T} & \gate{H} & \gate{T} &\\
 \lstick{$\ket{0}$}  & & \gate{H} & \gate{Z} & \qw & \qw & \qw &
 \end{quantikz}


==> figures/leading_example_EVDD.tex <==
\tikzset{every picture/.style={->,thick}}

\begin{tikzpicture}[
    scale=0.3,
    every path/.style={>=latex},
    every node/.style={},
    inner sep=1pt,
    minimum size=0.3cm,
    line width=1pt,
    node distance=.8cm,
    thick,
    font=\scriptsize
    ]


    

    \node[draw,circle, right=1.6cm  of a1] (a1) {$x_1$};
    \node[draw,circle, below = .4cm of a1 ] (a2) {$x_2$};
    \node[leaf, below=.35cm of a2      ] (w5) {$1$};

    \node[below = .2 of w5] (startedge) {};
    \node[right = .8cm of startedge] (finaledge) {};
    \draw[->,dashed] (startedge) -- (finaledge) node[below,pos=.5]{$H_1$};
    
    \draw[<-] (a1) --++(90:2cm) node[right,pos=.7] {1};

    \draw[e0=20] (a1) edge  node[left,pos=.3] {1} (a2);
    \draw[e1=20] (a1) edge  node[right,pos=.3] {0} (a2);
    \draw[e0=20] (a2) edge  node[left,pos=.3] {1} (w5);
    \draw[e1=20] (a2) edge  node[right,pos=.3] {0} (w5);


    \node[draw,circle, right=.6cm  of a1] (a1) {$x_1$};
    \node[draw,circle, below = .4cm of a1 ] (a2) {$x_2$};
    \node[leaf, below=.35cm of a2      ] (w5) {$1$};

    \draw[<-] (a1) --++(90:2cm) node[right,pos=.7] {$\frac{1}{\sqrt{2}}$};

    \draw[e0=20] (a1) edge  node[left,pos=.3] {1} (a2);
    \draw[e1=20] (a1) edge  node[right,pos=.3] {1} (a2);
    \draw[e0=20] (a2) edge  node[left,pos=.3] {1} (w5);
    \draw[e1=20] (a2) edge  node[right,pos=.3] {0} (w5);
    
    \node[below = .2 of w5] (startedge) {};
    \node[right = .8cm of startedge] (finaledge) {};
    \draw[->,dashed] (startedge) -- (finaledge) node[below,pos=.5]{$H_2$};
    

    \node[draw,circle, right=.6cm  of a1] (a1) {$x_1$};
    \node[draw,circle, below = .4cm of a1 ] (a2) {$x_2$};
    \node[leaf, below=.35cm of a2      ] (w5) {$1$};

    \draw[<-] (a1) --++(90:2cm) node[right,pos=.7] {$\frac{1}{2}$};

    \draw[e0=20] (a1) edge  node[left,pos=.3] {1} (a2);
    \draw[e1=20] (a1) edge  node[right,pos=.3] {1} (a2);
    \draw[e0=20] (a2) edge  node[left,pos=.3] {1} (w5);
    \draw[e1=20] (a2) edge  node[right,pos=.3] {1} (w5);

    \node[below = .2 of w5] (startedge) {};
    \node[right = 1.7cm of startedge] (finaledge) {};
    \draw[->,dashed] (startedge) -- (finaledge) node[below,pos=.5]{$CZ_{1,2}$};


    \node[draw,circle, right=1.5cm  of a1] (a1) {$x_1$};
    \node[ below = .4cm of a1 ] (a2) {};
    \node[draw,circle, left=.25 of a2] (a2left) {$x_2$};
    \node[draw,circle, right=.25 of a2] (a2right) {$x_2$};
    \node[leaf, below=.35cm of a2      ] (w5) {$1$};

    \draw[<-] (a1) --++(90:2cm) node[right] {$\frac{1}{2}$};
    \draw[e0=20] (a1) edge  node[left,pos=.3] {1} (a2left);
    \draw[e1=20] (a1) edge  node[above right,pos=.6] {1} (a2right);
    \draw[e0=20] (a2left) edge  node[left,pos=.3] {1} (w5);
    \draw[e1=20] (a2left) edge  node[right,pos=.3] {1} (w5);
    \draw[e0=20] (a2right) edge  node[left,pos=.3] {1} (w5);
    \draw[e1=20] (a2right) edge  node[right,pos=.3] {-1} (w5);

    \node[below = .2 of w5] (startedge) {};
    \node[right = 1.6cm of startedge] (finaledge) {};
    \draw[->,dashed] (startedge) -- (finaledge) node[below,pos=.5]{$T_1$};
    


    \node[draw,circle, right=1.5cm  of a1] (a1) {$x_1$};
    \node[ below = .4cm of a1 ] (a2) {};
    \node[draw,circle, left=.25 of a2] (a2left) {$x_2$};
    \node[draw,circle, right=.25 of a2] (a2right) {$x_2$};
    \node[leaf, below=.35cm of a2      ] (w5) {$1$};

    \draw[<-] (a1) --++(90:2cm) node[right] {$\frac{1}{2}$};
    \draw[e0=20] (a1) edge  node[left,pos=.3] {1} (a2left);
    \draw[e1=20] (a1) edge  node[above right,pos=.6] {$\frac{1}{2}\sqrt{2}+\frac{1}{2}i\sqrt{2}$} (a2right);
    \draw[e0=20] (a2left) edge  node[left,pos=.3] {1} (w5);
    \draw[e1=20] (a2left) edge  node[right,pos=.3] {1} (w5);
    \draw[e0=20] (a2right) edge  node[left,pos=.3] {1} (w5);
    \draw[e1=20] (a2right) edge  node[right,pos=.3] {-1} (w5);

    \node[below = .2 of w5] (startedge) {};
    \node[right = 3.1cm of startedge] (finaledge) {};
    \draw[->,dashed] (startedge) -- (finaledge) node[below,pos=.5]{$H_1$};



    \node[draw,circle, right=3.0cm  of a1] (a1) {$x_1$};
    \node[ below = .4cm of a1 ] (a2) {};
    \node[draw,circle, left=.75 of a2] (a2left) {$x_2$};
    \node[draw,circle, right=.75 of a2] (a2right) {$x_2$};
    \node[leaf, below=.35cm of a2      ] (w5) {$1$};

    \draw[<-] (a1) --++(90:2cm) node[right] {$\frac{1}{4}+\frac{1}{4}\sqrt{2}+\frac{1}{4}i$};
    \draw[e0=20] (a1) edge  node[left,pos=.3] {1} (a2left);
    \draw[e1=20] (a1) edge  node[above right,pos=.6] {$i-i\sqrt{2}$} (a2right);
    \draw[e0=20] (a2left) edge  node[left,pos=.3] {1} (w5);
    \draw[e1=20] (a2left) edge  node[right,pos=.3] {$i-i\sqrt{2}$} (w5);
    \draw[e0=20] (a2right) edge  node[left,pos=.3] {1} (w5);
    \draw[e1=20] (a2right) edge  node[right,pos=.3] {$i+i\sqrt{2}$} (w5);

    \node[below = .2 of w5] (startedge) {};
    \node[right = 3.1cm of startedge] (finaledge) {};
    \draw[->,dashed] (startedge) -- (finaledge) node[below,pos=.5]{$T_2$};



    \node[draw,circle, right=3.0cm  of a1] (a1) {$x_1$};
    \node[ below = .4cm of a1 ] (a2) {};
    \node[draw,circle, left=1.25 of a2] (a2left) {$x_2$};
    \node[draw,circle, right=1.25 of a2] (a2right) {$x_2$};
    \node[leaf, below=.35cm of a2      ] (w5) {$1$};

    \draw[<-] (a1) --++(90:2cm) node[right] {$\frac{1}{4}+\frac{1}{4}\sqrt{2}+\frac{1}{4}i$};
    \draw[e0=20] (a1) edge  node[left,pos=.5] {1} (a2left);
    \draw[e1=20] (a1) edge  node[above right,pos=.6] {$i-i\sqrt{2}$} (a2right);
    \draw[e0=20] (a2left) edge  node[left,pos=.3] {1} (w5);
    \draw[e1=20] (a2left) edge  node[text width = 1.5 cm, right,pos=.5] {$1-\frac{1}{2}\sqrt{2}$\\$-i+\frac{1}{2}i\sqrt{2}$} (w5);
    \draw[e0=20] (a2right) edge  node[left,pos=.5] {1} (w5);
    \draw[e1=20] (a2right) edge  node[text width = 1.5 cm,right,pos=.5] {$-1-\frac{1}{2}\sqrt{2}$\\$+i+\frac{1}{2}i\sqrt{2}$} (w5);
    


    
\end{tikzpicture}


==> figures/leading_example_LIMDD.tex <==
\tikzset{every picture/.style={->,thick}}

\begin{tikzpicture}[
    scale=0.3,
    every path/.style={>=latex},
    every node/.style={},
    inner sep=1pt,
    minimum size=0.3cm,
    line width=1pt,
    node distance=.8cm,
    thick,
    font=\scriptsize
    ]


    

    \node[draw,circle, right=1.6cm  of a1] (a1) {$x_1$};
    \node[draw,circle, below = .4cm of a1 ] (a2) {$x_2$};
    \node[leaf, below=.35cm of a2      ] (w5) {$1$};

    \node[below = .2 of w5] (startedge) {};
    \node[right = .8cm of startedge] (finaledge) {};
    \draw[->,dashed] (startedge) -- (finaledge) node[below,pos=.5]{$H_1$};
    
    \draw[<-] (a1) --++(90:2cm) node[right,pos=.7] {$I\otimes I$};

    \draw[e0=20] (a1) edge  node[left,pos=.3] {$1I$} (a2);
    \draw[e1=20] (a1) edge  node[right,pos=.3] {0} (a2);
    \draw[e0=20] (a2) edge  node[left,pos=.3] {1} (w5);
    \draw[e1=20] (a2) edge  node[right,pos=.3] {0} (w5);


    \node[draw,circle, right=.6cm  of a1] (a1) {$x_1$};
    \node[draw,circle, below = .4cm of a1 ] (a2) {$x_2$};
    \node[leaf, below=.35cm of a2      ] (w5) {$1$};

    \draw[<-] (a1) --++(90:2cm) node[right,pos=.7] {$\frac{1}{\sqrt{2}}I\otimes I$};

    \draw[e0=20] (a1) edge  node[left,pos=.3] {$1I$} (a2);
    \draw[e1=20] (a1) edge  node[right,pos=.3] {$1I$} (a2);
    \draw[e0=20] (a2) edge  node[left,pos=.3] {1} (w5);
    \draw[e1=20] (a2) edge  node[right,pos=.3] {0} (w5);
    
    \node[below = .2 of w5] (startedge) {};
    \node[right = .8cm of startedge] (finaledge) {};
    \draw[->,dashed] (startedge) -- (finaledge) node[below,pos=.5]{$H_2$};
    

    \node[draw,circle, right=.6cm  of a1] (a1) {$x_1$};
    \node[draw,circle, below = .4cm of a1 ] (a2) {$x_2$};
    \node[leaf, below=.35cm of a2      ] (w5) {$1$};

    \draw[<-] (a1) --++(90:2cm) node[right,pos=.7] {$\frac{1}{2}I\otimes I$};

    \draw[e0=20] (a1) edge  node[left,pos=.3] {$1I$} (a2);
    \draw[e1=20] (a1) edge  node[right,pos=.3] {$1I$} (a2);
    \draw[e0=20] (a2) edge  node[left,pos=.3] {1} (w5);
    \draw[e1=20] (a2) edge  node[right,pos=.3] {1} (w5);

    \node[below = .2 of w5] (startedge) {};
    \node[right = .8cm of startedge] (finaledge) {};
    \draw[->,dashed] (startedge) -- (finaledge) node[below,pos=.5]{$CZ_{1,2}$};


    \node[draw,circle, right=.6cm  of a1] (a1) {$x_1$};
    \node[draw,circle, below = .4cm of a1 ] (a2) {$x_2$};
    \node[leaf, below=.35cm of a2      ] (w5) {$1$};

    \draw[<-] (a1) --++(90:2cm) node[right,pos=.7] {$\frac{1}{2}I\otimes I$};

    \draw[e0=20] (a1) edge  node[left,pos=.3] {$1I$} (a2);
    \draw[e1=20] (a1) edge  node[right,pos=.3] {$1Z$} (a2);
    \draw[e0=20] (a2) edge  node[left,pos=.3] {1} (w5);
    \draw[e1=20] (a2) edge  node[right,pos=.3] {1} (w5);

    \node[below = .2 of w5] (startedge) {};
    \node[right = .8cm of startedge] (finaledge) {};
    \draw[->,dashed] (startedge) -- (finaledge) node[below,pos=.5]{$T_1$};


    \node[draw,circle, right=.6cm  of a1] (a1) {$x_1$};
    \node[draw,circle, below = .4cm of a1 ] (a2) {$x_2$};
    \node[leaf, below=.35cm of a2      ] (w5) {$1$};

    \draw[<-] (a1) --++(90:2cm) node[right,pos=.7] {$\frac{1}{2}I\otimes I$};

    \draw[e0=20] (a1) edge  node[left,pos=.3] {$1I$} (a2);
    \draw[e1=20] (a1) edge  node[right,pos=.3] {$(\frac{1}{2}\sqrt{2}+\frac{1}{2}i\sqrt{2})Z$} (a2);
    \draw[e0=20] (a2) edge  node[left,pos=.3] {1} (w5);
    \draw[e1=20] (a2) edge  node[right,pos=.3] {1} (w5);

    \node[below = .2 of w5] (startedge) {};
    \node[right = 2.1cm of startedge] (finaledge) {};
    \draw[->,dashed] (startedge) -- (finaledge) node[below,pos=.5]{$H_1$};


    \node[draw,circle, right=2.cm  of a1] (a1) {$x_1$};
    \node[draw,circle, below = .4cm of a1 ] (a2) {$x_2$};
    \node[leaf, below=.35cm of a2      ] (w5) {$1$};

    \draw[<-] (a1) --++(90:2cm) node[right,pos=.7] {$(\frac{1}{4}+\frac{1}{4}\sqrt{2}+\frac{1}{4}i)I\otimes I$};

    \draw[e0=20] (a1) edge  node[left,pos=.3] {$1I$} (a2);
    \draw[e1=20] (a1) edge  node[right,pos=.3] {$1X$} (a2);
    \draw[e0=20] (a2) edge  node[left,pos=.3] {1} (w5);
    \draw[e1=20] (a2) edge  node[right,pos=.3] {$i-i\sqrt{2}$} (w5);

    \node[below = .2 of w5] (startedge) {};
    \node[right = 3.1cm of startedge] (finaledge) {};
    \draw[->,dashed] (startedge) -- (finaledge) node[below,pos=.5]{$T_2$};


    \node[draw,circle, right=3.0cm  of a1] (a1) {$x_1$};
    \node[ below = .4cm of a1 ] (a2) {};
    \node[draw,circle, left=1.25 of a2] (a2left) {$x_2$};
    \node[draw,circle, right=1.25 of a2] (a2right) {$x_2$};
    \node[leaf, below=.35cm of a2      ] (w5) {$1$};

    \draw[<-] (a1) --++(90:2cm) node[right] {$(\frac{1}{4}+\frac{1}{4}\sqrt{2}+\frac{1}{4}i)I\otimes I$};
    \draw[e0=20] (a1) edge  node[left,pos=.5] {$1I$} (a2left);
    \draw[e1=20] (a1) edge  node[above right,pos=.6] {$(\frac{1}{2}\sqrt{2}+\frac{1}{2}i\sqrt{2})X$} (a2right);
    \draw[e0=20] (a2left) edge  node[left,pos=.3] {1} (w5);
    \draw[e1=20] (a2left) edge  node[text width = 1.5 cm, right,pos=.5] {$1-\frac{1}{2}\sqrt{2}$\\$-i+\frac{1}{2}i\sqrt{2}$} (w5);
    \draw[e0=20] (a2right) edge  node[left,pos=.5] {1} (w5);
    \draw[e1=20] (a2right) edge  node[text width = 1.5 cm,right,pos=.5] {$-1+\frac{1}{2}\sqrt{2}$\\$-i+\frac{1}{2}i\sqrt{2}$} (w5);
\end{tikzpicture}


==> figures/motivating_example.tex <==
\tikzset{every picture/.style={->,thick}}

\begin{tikzpicture}[
    scale=0.3,
    every path/.style={>=latex},
    every node/.style={},
    inner sep=1pt,
    minimum size=0.3cm,
    line width=1pt,
    node distance=.8cm,
    thick,
    font=\scriptsize
    ]


    

    \node[draw,circle, right=1.6cm  of a1] (a1) {$x_1$};
    \node[draw,circle, below = .4cm of a1 ] (a2) {$x_2$};
    \node[leaf, below=.35cm of a2      ] (w5) {$1$};

    \node[below = .2 of w5] (startedge) {};
    \node[right = .8cm of startedge] (finaledge) {};
    \draw[->,dashed] (startedge) -- (finaledge) node[below,pos=.5]{$H_1$};
    
    \draw[<-] (a1) --++(90:2cm) node[right,pos=.7] {1};

    \draw[e0=20] (a1) edge  node[left,pos=.3] {1} (a2);
    \draw[e1=20] (a1) edge  node[right,pos=.3] {0} (a2);
    \draw[e0=20] (a2) edge  node[left,pos=.3] {1} (w5);
    \draw[e1=20] (a2) edge  node[right,pos=.3] {0} (w5);


    \node[draw,circle, right=.6cm  of a1] (a1) {$x_1$};
    \node[draw,circle, below = .4cm of a1 ] (a2) {$x_2$};
    \node[leaf, below=.35cm of a2      ] (w5) {$1$};

    \draw[<-] (a1) --++(90:2cm) node[right,pos=.7] {$\frac{1}{\sqrt{2}}$};

    \draw[e0=20] (a1) edge  node[left,pos=.3] {1} (a2);
    \draw[e1=20] (a1) edge  node[right,pos=.3] {1} (a2);
    \draw[e0=20] (a2) edge  node[left,pos=.3] {1} (w5);
    \draw[e1=20] (a2) edge  node[right,pos=.3] {0} (w5);
    
    \node[below = .2 of w5] (startedge) {};
    \node[right = .8cm of startedge] (finaledge) {};
    \draw[->,dashed] (startedge) -- (finaledge) node[below,pos=.5]{$T_1$};
    

    \node[draw,circle, right=.6cm  of a1] (a1) {$x_1$};
    \node[draw,circle, below = .4cm of a1 ] (a2) {$x_2$};
    \node[leaf, below=.35cm of a2      ] (w5) {$1$};

    \draw[<-] (a1) --++(90:2cm) node[right,pos=.7] {$\frac{1}{\sqrt{2}}$};

    \draw[e0=20] (a1) edge  node[left,pos=.3] {1} (a2);
    \draw[e1=20] (a1) edge  node[right,pos=.3] {$\omega$} (a2);
    \draw[e0=20] (a2) edge  node[left,pos=.3] {1} (w5);
    \draw[e1=20] (a2) edge  node[right,pos=.3] {0} (w5);

    \node[below = .2 of w5] (startedge) {};
    \node[right = .8cm of startedge] (finaledge) {};
    \draw[->,dashed] (startedge) -- (finaledge) node[below,pos=.5]{$T_1$};
    


    \node[draw,circle, right=.6cm  of a1] (a1) {$x_1$};
    \node[draw,circle, below = .4cm of a1 ] (a2) {$x_2$};
    \node[leaf, below=.35cm of a2      ] (w5) {$1$};

    \draw[<-] (a1) --++(90:2cm) node[right,pos=.7] {$\frac{1}{\sqrt{2}}$};

    \draw[e0=20] (a1) edge  node[left,pos=.3] {1} (a2);
    \draw[e1=20] (a1) edge  node[right,pos=.3] {$\omega^2$} (a2);
    \draw[e0=20] (a2) edge  node[left,pos=.3] {1} (w5);
    \draw[e1=20] (a2) edge  node[right,pos=.3] {0} (w5);

    \node[below = .2 of w5] (startedge) {};
    \node[right = 1.cm of startedge] (finaledge) {};
    \draw[->,dashed] (startedge) -- (finaledge) node[below,pos=.5]{$S^\dagger_1$};
    

    \node[draw,circle, right=.8cm  of a1] (a1) {$x_1$};
    \node[draw,circle, below = .4cm of a1 ] (a2) {$x_2$};
    \node[leaf, below=.35cm of a2      ] (w5) {$1$};

    \draw[<-] (a1) --++(90:2cm) node[right,pos=.7] {$\frac{1}{\sqrt{2}}$};

    \draw[e0=20] (a1) edge  node[left,pos=.3] {1} (a2);
    \draw[e1=20] (a1) edge  node[right,pos=.3] {\tiny$\omega^2 \cdot(-i)$} (a2);
    \draw[e0=20] (a2) edge  node[left,pos=.3] {1} (w5);
    \draw[e1=20] (a2) edge  node[right,pos=.3] {0} (w5);

    \node[below = .2 of w5] (startedge) {};
    \node[right = 1.5cm of startedge] (finaledge) {};
    \draw[->,dashed] (startedge) -- (finaledge) node[below,pos=.5]{$H_1$};
    

    \node[draw,circle, right=1.3cm  of a1] (a1) {$x_1$};
    \node[draw,circle, below = .4cm of a1 ] (a2) {$x_2$};
    \node[leaf, below=.35cm of a2      ] (w5) {$1$};

    \draw[<-] (a1) --++(90:2cm) node[above] {$\frac{(1+\omega^2\cdot(-i))}{\sqrt{2}\cdot\sqrt{2}}$};

    \draw[e0=20] (a1) edge  node[left,pos=.3] {1} (a2);
    \draw[e1=20] (a1) edge  node[right,pos=.3] {$\frac{1-\omega^2\cdot(-i)}{1+\omega^2\cdot(-i)}=:a$} (a2);
    \draw[e0=20] (a2) edge  node[left,pos=.3] {1} (w5);
    \draw[e1=20] (a2) edge  node[right,pos=.3] {0} (w5);


    \node[ right=2.8cm  of a1] (tmp) {};
    
    \node[draw,circle, above=1.5cm  of tmp] (a1) {$x_1$};
    \node[draw,circle, below = .4cm of a1 ] (a2) {$x_2$};
    \node[leaf, below=.35cm of a2      ] (w5) {$1$};

    \node[left = 2.5cm of tmp] (connector1left) {};
    \node[left = .1cm of a2] (connector1right) {};
    \draw[->,dashed] (connector1left) -- (connector1right) node[text width = 1.5 cm,align=center,above left,pos=.9] {$CNOT_{1,2}$\\$a=0$};

    \draw[<-] (a1) --++(90:2cm) node[right] {$\frac{(1+\omega^2\cdot(-i))}{\sqrt{2}\cdot\sqrt{2}}$};

    \draw[e0=20] (a1) edge  node[left,pos=.3] {1} (a2);
    \draw[e1=20] (a1) edge  node[right,pos=.3] {0} (a2);
    \draw[e0=20] (a2) edge  node[left,pos=.3] {1} (w5);
    \draw[e1=20] (a2) edge  node[right,pos=.3] {0} (w5);


    \node[draw,circle, below=1.5cm  of tmp] (a1) {$x_1$};
    \node[ below = .4cm of a1 ] (a2) {};
    \node[draw,circle, left=.25 of a2] (a2left) {$x_2$};
    \node[draw,circle, right=.25 of a2] (a2right) {$x_2$};
    \node[leaf, below=.55cm of a2      ] (w5) {$1$};

    \node[below = 1. of connector1left] (connector2left) {};
    \node[left = .1cm of a1] (connector2right) {};
    \draw[->,dashed] (connector2left) -- (connector2right) node[text width = 1.5 cm,above right,align=center,pos=.3] {$CNOT_{1,2}$\\$a\not=0$};

    \draw[<-] (a1) --++(90:2cm) node[right] {$\frac{(1+\omega^2\cdot(-i))}{\sqrt{2}\cdot\sqrt{2}}$};

    \draw[e0=20] (a1) edge  node[left,pos=.3] {1} (a2left);
    \draw[e1=20] (a1) edge  node[above right,pos=.6] {$\frac{1-\omega^2\cdot(-i)}{1+\omega^2\cdot(-i)}$} (a2right);
    \draw[e0=20] (a2left) edge  node[left,pos=.3] {1} (w5);
    \draw[e1=20] (a2left) edge  node[right,pos=.3] {0} (w5);
    \draw[e0=20] (a2right) edge  node[left,pos=.3] {0} (w5);
    \draw[e1=20] (a2right) edge  node[right,pos=.3] {1} (w5);


    
\end{tikzpicture}

